Simulation of a Laue lens with bent Ge(111) crystals

In the context of Laue project for focusing hard X-/ soft gamma-rays, an entire Laue lens, using bent Ge(111) crystal tiles, with 40 meters curvature radius, is simulated with a focal length of 20 meters. The focusing energy band is between 80 keV and 600 keV. The distortion of the output image of the lens on the focal plane due to the effect of crystal tile misalignment as well as the radial distortion arising from the curvature of the crystal is discussed in detail. Expected detection efficiency and instrument background is also estimated. Finally the sensitivity of the Laue lens is calculated. A quantitative analysis of the results of these simulation is also presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

